Practical Rateless Set Reconciliation

Set reconciliation, where two parties hold fixed-length bit strings and run a protocol to learn the strings they are missing from each other, is a fundamental task in many distributed systems. We present Rateless Invertible Bloom Lookup Tables (Rateless IBLT), the first set reconciliation protocol, to the best of our knowledge, that achieves low computation cost and near-optimal communication cost across a wide range of scenarios: set differences of one to millions, bit strings of a few bytes to megabytes, and workloads injected by potential adversaries. Rateless IBLT is based on a novel encoder that incrementally encodes the set difference into an infinite stream of coded symbols, resembling rateless error-correcting codes. We compare Rateless IBLT with state-of-the-art set reconciliation schemes and demonstrate significant improvements. Rateless IBLT achieves 3--4x lower communication cost than non-rateless schemes with similar computation cost, and 2--2000x lower computation cost than schemes with similar communication cost. We show the real-world benefits of Rateless IBLT by applying it to synchronize the state of the Ethereum blockchain, and demonstrate 5.6x lower end-to-end completion time and 4.4x lower communication cost compared to the system used in production.

==> iblt-decode.tex <==
\begin{subfigure}[t]{0.33\columnwidth}
\centering%
\begin{tikzpicture}[>=latex']
\small
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x0) at (0, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x1) at (0.4, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x2) at (0.8, -0.4) {};
\node[draw, circle, fill=mydarkred, minimum size=0.8em, inner sep=0pt] (x3) at (1.2, -0.4) {};

        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a0) at (0, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a1) at (0.4, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a2) at (0.8, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a3) at (1.2, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a4) at (1.6, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a5) at (2, -1.5) {};

        \draw [] (x0) -- node[] {} (a0);
        \draw [] (x0) -- node[] {} (a1);
        \draw [] (x0) -- node[] {} (a2);
        \draw [] (x1) -- node[] {} (a0);
        \draw [] (x1) -- node[] {} (a3);
        \draw [] (x1) -- node[] {} (a4);
        \draw [] (x2) -- node[] {} (a1);
        \draw [] (x2) -- node[] {} (a2);
        \draw [] (x2) -- node[] {} (a3);
        \draw [dashed] (x3) -- node[] {} (a2);
        \draw [dashed] (x3) -- node[] {} (a4);
        \draw [dashed] (x3) -- node[] {} (a5);
    \end{tikzpicture}
    \caption{Iteration 1}%\label{fig:encoding-1m}
     \end{subfigure}\hfill\begin{subfigure}[t]{0.33\columnwidth}\centering%
    \begin{tikzpicture}[>=latex']
    \small
        \node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x0) at (0, -0.4) {};
\node[draw, circle, fill=mydarkred, minimum size=0.8em, inner sep=0pt] (x1) at (0.4, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x2) at (0.8, -0.4) {};
\node[draw, circle, fill=mydarkred, minimum size=0.8em, inner sep=0pt] (x3) at (1.2, -0.4) {};

        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a0) at (0, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a1) at (0.4, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a2) at (0.8, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a3) at (1.2, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a4) at (1.6, -1.5) {};
        %\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a5) at (2, -1.5) {};

        \draw [] (x0) -- node[] {} (a0);
        \draw [] (x0) -- node[] {} (a1);
        \draw [] (x0) -- node[] {} (a2);
        \draw [dashed] (x1) -- node[] {} (a0);
        \draw [dashed] (x1) -- node[] {} (a3);
        \draw [dashed] (x1) -- node[] {} (a4);
        \draw [] (x2) -- node[] {} (a1);
        \draw [] (x2) -- node[] {} (a2);
        \draw [] (x2) -- node[] {} (a3);
        %\draw [] (x3) -- node[] {} (a2);
        %\draw [] (x3) -- node[] {} (a4);
        %\draw [] (x3) -- node[] {} (a5);
    \end{tikzpicture}
         \caption{Iteration 2}%\label{fig:encoding-10k}
     \end{subfigure}\hfill\begin{subfigure}[t]{0.33\columnwidth}\centering%
    \begin{tikzpicture}[>=latex']
    \small
        \node[draw, circle, fill=mydarkred, minimum size=0.8em, inner sep=0pt] (x0) at (0, -0.4) {};
\node[draw, circle, fill=mydarkred, minimum size=0.8em, inner sep=0pt] (x1) at (0.4, -0.4) {};
\node[draw, circle, fill=mydarkred, minimum size=0.8em, inner sep=0pt] (x2) at (0.8, -0.4) {};
\node[draw, circle, fill=mydarkred, minimum size=0.8em, inner sep=0pt] (x3) at (1.2, -0.4) {};

        \node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a0) at (0, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a1) at (0.4, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a2) at (0.8, -1.5) {};
        \node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a3) at (1.2, -1.5) {};
        %\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a4) at (1.6, -1.5) {};
        %\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a5) at (2, -1.5) {};

        \draw [dashed] (x0) -- node[] {} (a0);
        \draw [dashed] (x0) -- node[] {} (a1);
        \draw [dashed] (x0) -- node[] {} (a2);
        % \draw [] (x1) -- node[] {} (a0);
        % \draw [] (x1) -- node[] {} (a3);
        % \draw [] (x1) -- node[] {} (a4);
        \draw [dashed] (x2) -- node[] {} (a1);
        \draw [dashed] (x2) -- node[] {} (a2);
        \draw [dashed] (x2) -- node[] {} (a3);
        %\draw [] (x3) -- node[] {} (a2);
        %\draw [] (x3) -- node[] {} (a4);
        %\draw [] (x3) -- node[] {} (a5);
    \end{tikzpicture}
         \caption{Iteration 3}%\label{fig:encoding-10k}
     \end{subfigure}
    
    


==> iblt-example.tex <==
    \begin{tikzpicture}[>=latex']
        \small
 
        \node[anchor=east] (setlabel) at (-0.6,-0.4) {$A$};
        \draw [draw=gray, thick, dashed, rounded corners] (-0.5,0.1) rectangle (3.2,-0.9);

        % \node[draw, anchor=south west, align=left] (a2desc) at (2.4,-2.5) {$\mathtt{sum}=x_1\oplus x_3$ \\ $\mathtt{checksum}=\mathtt{Hash}(x_1)\oplus \mathtt{Hash}(x_3)$ \\ $\mathtt{count}=2$};
        
        \node[draw, circle, text centered,fill=myred] (x0) at (0, -0.4) {$x_0$};
        \node[draw, circle, text centered,fill=myred] (x1) at (0.9, -0.4) {$x_1$};
        \node[draw, circle, text centered,fill=myred] (x2) at (1.8, -0.4) {$x_2$};
        \node[draw, circle, text centered,fill=myred] (x3) at (2.7, -0.4) {$x_3$};
        %\node[draw, circle, text centered,fill=myred] (x4) at (3.6, -0.4) {$x_4$};

        \node[anchor=east] (codelabel) at (-0.6,-2) {$\text{IBLT}(A)$};
        \draw [draw=gray, thick, dashed, rounded corners] (-0.5,-1.5) rectangle (5.0,-2.5);
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a0) at (0, -2) {$a_0$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a1) at (0.9, -2) {$a_1$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a2) at (1.8, -2) {$a_2$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a3) at (2.7, -2) {$a_3$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a4) at (3.6, -2) {$a_4$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a5) at (4.5, -2) {$a_5$};

        \draw [] (x0) -- node[] {} (a0);
        \draw [] (x0) -- node[] {} (a1);
        \draw [] (x0) -- node[] {} (a2);
        \draw [] (x1) -- node[] {} (a0);
        \draw [] (x1) -- node[] {} (a3);
        \draw [] (x1) -- node[] {} (a4);
        \draw [] (x2) -- node[] {} (a1);
        \draw [] (x2) -- node[] {} (a2);
        \draw [] (x2) -- node[] {} (a3);
        \draw [] (x3) -- node[] {} (a2);
        \draw [] (x3) -- node[] {} (a4);
        \draw [] (x3) -- node[] {} (a5);

        % \draw [<-,thick] (a2.east) to [bend left=0] (a2desc.west);
    \end{tikzpicture}


==> iblt-graph.tex <==
    \begin{tikzpicture}[>=latex']
        \small
 
        \node[anchor=east] (setlabel) at (-0.6,-0.4) {Source symbols};
        \draw [draw=gray, thick, dashed, rounded corners] (-0.5,0.1) rectangle (3.2,-0.9);

        % \node[draw, anchor=south west, align=left] (a2desc) at (2.4,-2.5) {$\mathtt{sum}=x_1\oplus x_3$ \\ $\mathtt{checksum}=\mathtt{Hash}(x_1)\oplus \mathtt{Hash}(x_3)$ \\ $\mathtt{count}=2$};
        
        \node[draw, circle, text centered,fill=myred] (x0) at (0, -0.4) {$x_0$};
        \node[draw, circle, text centered,fill=myred] (x1) at (0.9, -0.4) {$x_1$};
        \node[draw, circle, text centered,fill=myred] (x2) at (1.8, -0.4) {$x_2$};
        \node[draw, circle, text centered,fill=myred] (x3) at (2.7, -0.4) {$x_3$};
        %\node[draw, circle, text centered,fill=myred] (x4) at (3.6, -0.4) {$x_4$};

        \node[anchor=east] (codelabel) at (-0.6,-2) {Coded symbols};
        \draw [draw=gray, thick, dashed, rounded corners] (-0.5,-1.5) rectangle (5.0,-2.5);
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a0) at (0, -2) {$a_0$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a1) at (0.9, -2) {$a_1$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a2) at (1.8, -2) {$a_2$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a3) at (2.7, -2) {$a_3$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a4) at (3.6, -2) {$a_4$};
        \node[draw, rectangle, text centered, minimum size=1.8em,fill=mygreen] (a5) at (4.5, -2) {$a_5$};

        \draw [] (x0) -- node[] {} (a0);
        \draw [] (x1) -- node[] {} (a0);
        \draw [] (x2) -- node[] {} (a0);
        \draw [] (x3) -- node[] {} (a0);
        \draw [] (x1) -- node[] {} (a1);
        \draw [] (x3) -- node[] {} (a1);
        \draw [] (x0) -- node[] {} (a2);
        \draw [] (x3) -- node[] {} (a2);
        \draw [] (x0) -- node[] {} (a3);
        \draw [] (x3) -- node[] {} (a3);
        \draw [] (x0) -- node[] {} (a4);
        \draw [] (x2) -- node[] {} (a4);
        \draw [] (x3) -- node[] {} (a5);
        
        
        

        % \draw [<-,thick] (a2.east) to [bend left=0] (a2desc.west);
    \end{tikzpicture}


==> iblt-prefix.tex <==
\begin{subfigure}[t]{0.5\columnwidth}%
\centering%
\begin{tikzpicture}[>=latex']
\small
\node[anchor=west,inner sep=0,outer sep=0] (sourcelabel) at (-1.81,-0.4) {\small$A\bigtriangleup B$};
\node[anchor=west,inner sep=0,outer sep=0] (codedlabel) at (-1.81,-1.5) {\small IBLT};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x0) at (0, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x1) at (0.4, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x2) at (0.8, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x3) at (1.2, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x4) at (1.6, -0.4) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a0) at (0, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a1) at (0.4, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a2) at (0.8, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a3) at (1.2, -1.5) {};

\draw [color=mydarkblue] (x0) -- node[] {} (a1);
\draw [color=mydarkblue] (x1) -- node[] {} (a1);
\draw [color=mydarkblue] (x2) -- node[] {} (a1);
\draw [color=mydarkred] (x3) -- node[] {} (a1);
\draw [color=mydarkblue] (x4) -- node[] {} (a1);
\draw [color=mydarkblue] (x0) -- node[] {} (a0);
\draw [color=mydarkblue] (x3) -- node[] {} (a0);
\draw [color=mydarkblue] (x4) -- node[] {} (a0);
\draw [color=mydarkblue] (x1) -- node[] {} (a2);
\draw [color=mydarkred] (x2) -- node[] {} (a2);
\draw [color=mydarkblue] (x4) -- node[] {} (a2);
\draw [color=mydarkred] (x0) -- node[] {} (a3);
\draw [color=mydarkblue] (x2) -- node[] {} (a3);
\draw [color=mydarkblue] (x3) -- node[] {} (a3);
\draw [color=mydarkblue] (x1) -- node[] {} (a3);
\end{tikzpicture}
\caption{Regular IBLT, $m=4$\label{fig:sample-traditional-small}}%\label{fig:encoding-1m}
\end{subfigure}\hfill\begin{subfigure}[t]{0.5\columnwidth}\centering%
\begin{tikzpicture}[>=latex']
\small
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x0) at (0, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x1) at (0.4, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x2) at (0.8, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x3) at (1.2, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x4) at (1.6, -0.4) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a0) at (0, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a1) at (0.4, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a2) at (0.8, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a3) at (1.2, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a4) at (1.6, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a5) at (2, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a6) at (2.4, -1.5) {};

\draw [color=mydarkblue] (x1) -- node[] {} (a0);
\draw [color=mydarkblue] (x2) -- node[] {} (a0);
\draw [color=mydarkblue] (x4) -- node[] {} (a0);
\draw [color=mydarkred] (x3) -- node[] {} (a1);
\draw [color=mydarkblue] (x4) -- node[] {} (a1);
\draw [color=mydarkred] (x2) -- node[] {} (a2);
\draw [color=mydarkred] (x0) -- node[] {} (a3);
\draw [color=mydarkblue] (x4) -- node[] {} (a3);
\draw [color=mydarkblue] (x0) -- node[] {} (a4);
\draw [color=mydarkblue] (x2) -- node[] {} (a4);
\draw [color=mydarkblue] (x0) -- node[] {} (a5);
\draw [color=mydarkblue] (x1) -- node[] {} (a5);
\draw [color=mydarkblue] (x3) -- node[] {} (a5);
\draw [color=mydarkblue] (x1) -- node[] {} (a6);
\draw [color=mydarkblue] (x3) -- node[] {} (a6);
\end{tikzpicture}
\caption{Regular IBLT, $m=7$\label{fig:sample-traditional-big}}%\label{fig:encoding-10k}
\end{subfigure}
\par\bigskip
\begin{subfigure}[t]{0.5\columnwidth}%
\centering%
\begin{tikzpicture}[>=latex']
\small
\node[anchor=west,inner sep=0,outer sep=0] (sourcelabel) at (-1.81,-0.4) {\small $A\bigtriangleup B$};
\node[anchor=west,inner sep=0,outer sep=0] (codedlabel) at (-1.81,-1.5) {\small Rateless IBLT};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x0) at (0, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x1) at (0.4, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x2) at (0.8, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x3) at (1.2, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x4) at (1.6, -0.4) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a0) at (0, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a1) at (0.4, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a2) at (0.8, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a3) at (1.2, -1.5) {};

\draw [color=mydarkred] (x0) -- node[] {} (a0);
\draw [color=mydarkred] (x1) -- node[] {} (a0);
\draw [color=mydarkred] (x2) -- node[] {} (a0);
\draw [color=mydarkred] (x3) -- node[] {} (a0);
\draw [color=mydarkred] (x4) -- node[] {} (a0);
\draw [color=mydarkred] (x0) -- node[] {} (a1);
\draw [color=mydarkred] (x2) -- node[] {} (a1);
\draw [color=mydarkred] (x3) -- node[] {} (a1);
\draw [color=mydarkred] (x4) -- node[] {} (a1);
\draw [color=mydarkred] (x2) -- node[] {} (a2);
\draw [color=mydarkred] (x3) -- node[] {} (a2);
\draw [color=mydarkred] (x2) -- node[] {} (a3);
\draw [color=mydarkred] (x3) -- node[] {} (a3);
\draw [color=mydarkred] (x4) -- node[] {} (a3);
\end{tikzpicture}
\caption{Rateless IBLT, prefix of $m=4$\label{fig:sample-riblt-small}}%\label{fig:encoding-1m}
\end{subfigure}\hfill\begin{subfigure}[t]{0.5\columnwidth}\centering%
\begin{tikzpicture}[>=latex']
\small
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x0) at (0, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x1) at (0.4, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x2) at (0.8, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x3) at (1.2, -0.4) {};
\node[draw, circle, fill=myred, minimum size=0.8em, inner sep=0pt] (x4) at (1.6, -0.4) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a0) at (0, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a1) at (0.4, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a2) at (0.8, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mygreen] (a3) at (1.2, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a4) at (1.6, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a5) at (2, -1.5) {};
\node[draw, rectangle, minimum size=0.72em,fill=mydarkblue] (a6) at (2.4, -1.5) {};

\draw [color=mydarkred] (x0) -- node[] {} (a0);
\draw [color=mydarkred] (x1) -- node[] {} (a0);
\draw [color=mydarkred] (x2) -- node[] {} (a0);
\draw [color=mydarkred] (x3) -- node[] {} (a0);
\draw [color=mydarkred] (x4) -- node[] {} (a0);
\draw [color=mydarkred] (x0) -- node[] {} (a1);
\draw [color=mydarkred] (x2) -- node[] {} (a1);
\draw [color=mydarkred] (x3) -- node[] {} (a1);
\draw [color=mydarkred] (x4) -- node[] {} (a1);
\draw [color=mydarkred] (x2) -- node[] {} (a2);
\draw [color=mydarkred] (x3) -- node[] {} (a2);
\draw [color=mydarkred] (x2) -- node[] {} (a3);
\draw [color=mydarkred] (x3) -- node[] {} (a3);
\draw [color=mydarkred] (x4) -- node[] {} (a3);
\draw [color=mydarkblue] (x0) -- node[] {} (a4);
\draw [color=mydarkblue] (x2) -- node[] {} (a5);
\draw [color=mydarkblue] (x3) -- node[] {} (a5);
\draw [color=mydarkblue] (x2) -- node[] {} (a6);
\end{tikzpicture}
\caption{Rateless IBLT, prefix of $m=7$\label{fig:sample-riblt-big}}%\label{fig:encoding-10k}
\end{subfigure}

